Xor Filters: Faster and Smaller Than Bloom and Cuckoo Filters

The Bloom filter provides fast approximate set membership while using little memory. Engineers often use these filters to avoid slow operations such as disk or network accesses. As an alternative, a cuckoo filter may need less space than a Bloom filter and it is faster. Chazelle et al. proposed a generalization of the Bloom filter called the Bloomier filter. Dietzfelbinger and Pagh described a variation on the Bloomier filter that can be used effectively for approximate membership queries. It has never been tested empirically, to our knowledge. We review an efficient implementation of their approach, which we call the xor filter. We find that xor filters can be faster than Bloom and cuckoo filters while using less memory. We further show that a more compact version of xor filters (xor+) can use even less space than highly compact alternatives (e.g., Golomb-compressed sequences) while providing speeds competitive with Bloom filters.

==> ffpvsspace.tikz <==

\begin{tikzpicture}
\begin{axis}[grid=none,
      mark = none,
       xlabel=bits per entry, 
       ylabel={false positive rate},
      xmin = 4, ymin = 0,
      xmax = 24,ymax = 1,
      %axis lines*=middle,
      ymode=log, 
      ]
\addplot[red, ultra thick, domain=4:24, samples=200]  {pow(2,-x/1.44)} node[pos=0.72, above right=0.0cm and 0cm ]{Bloom};
\addplot[black, ultra thick, domain=4:24, samples=200]  {pow(2,-(x-3.14)/1.05) } node[pos=0.3,above right=0cm and 0cm]{Cuckoo};
\addplot[blue, ultra thick, domain=4:24, samples=200]  {pow(2,-x/1.23)} node[pos = 0.59, below left] {xor};
\addplot[green, ultra thick, domain=4:24, samples=200]  {pow(2,-x/1.0824)+0.5125} node[pos = 0.59, below left] {xor+};

\end{axis}
\end{tikzpicture}

==> ffpvsspace_b.tikz <==
\begin{tikzpicture}
\begin{axis}[grid=none,
      mark = none,
      legend pos = south west,
      legend style={font={\tiny}},
      legend cell align={left},
      xlabel=bits per entry,
      ylabel={false positives in \%},
      xmin = 5, ymin = 0,
      xmax = 24, ymax = 50,
      % axis lines*=middle,
      ymode=log,
      log ticks with fixed point
      % yticklabel=\pgfmathparse{100*\tick}\pgfmathprintnumber{\pgfmathresult}\,\%
      % yticklabel style={/pgf/number format/.cd,fixed,precision=2}]
      ]
% loosely dotted, densely dotted,
% https://tex.stackexchange.com/questions/45275/tikz-get-values-for-predefined-dash-patterns
%
% \tikzstyle{solid}=                   [dash pattern=]
% \tikzstyle{dotted}=                  [dash pattern=on \pgflinewidth off 2pt]
% \tikzstyle{densely dotted}=          [dash pattern=on \pgflinewidth off 1pt]
% \tikzstyle{loosely dotted}=          [dash pattern=on \pgflinewidth off 4pt]
% \tikzstyle{dashed}=                  [dash pattern=on 3pt off 3pt]
% \tikzstyle{densely dashed}=          [dash pattern=on 3pt off 2pt]
% \tikzstyle{loosely dashed}=          [dash pattern=on 3pt off 6pt]
% \tikzstyle{dashdotted}=              [dash pattern=on 3pt off 2pt on \the\pgflinewidth off 2pt]
% \tikzstyle{densely dashdotted}=      [dash pattern=on 3pt off 1pt on \the\pgflinewidth off 1pt]
% \tikzstyle{loosely dashdotted}=      [dash pattern=on 3pt off 4pt on \the\pgflinewidth off 4pt]

\addplot[red, ultra thick, domain=4:24, samples=200]
  {100 * pow(2,-x/1.44)};
\addlegendentry
  {Bloom}
\addplot[black, ultra thick, domain=4:24, samples=200, densely dotted]
  {100 * pow(2,-(x-3)*0.955};
\addlegendentry
  {cuckoo};
\addplot[black!60!white, ultra thick, domain=4:24, samples=200, densely dotted]
  {100 * pow(2,-(x-2)*0.955};
\addlegendentry
  {cuckoo semisort};
\addplot[blue, ultra thick, domain=4:24, samples=200, dash pattern=on \pgflinewidth off 0.5pt]
  {100 * pow(2,-x/1.23)};
\addlegendentry
  {xor};
\addplot[black!60!green, ultra thick, domain=4:24, samples=200, dash pattern=on \pgflinewidth off 0.5pt]
  {100 * pow(2,-(x-0.5125)/1.0824)};
\addlegendentry
  {xor+};

\end{axis}
\end{tikzpicture}


==> fppvsbitslog10.tikz <==
\begin{tikzpicture}
\begin{axis}[
    width=250, height=200,
    legend pos=south west,
    mark=solid,
    mark size = 3pt,
    ymode=log,
    ymax=5,
    ymin=0.0001,
    xmax=21,
    log ticks with fixed point,
    legend columns=2,
    %legend style={font={\tiny}},
    ylabel={false positive probability (fpp), \%},
    xlabel={space usage (bits/key)}]

    \addplot plot coordinates {(10.67, 0.9393)};
    \addlegendentry{BlockedBloom}
    \addplot plot coordinates {(8.0, 2.1608)(12.0, 0.3132)(16.0, 0.0458)};
    \addlegendentry{Bloom}
    \addplot plot coordinates {(12.77, 0.0918)};
    \addlegendentry{Css}
    \addplot plot coordinates {(12.77, 0.1831)(17.02, 0.0115)};
    \addlegendentry{Cuckoo}
    \addplot plot coordinates {(9.84, 0.3891)(19.68, 0.0015)};
    \addlegendentry{Xor}
    \addplot+[solid] plot coordinates {(9.16, 0.3897)(17.82, 0.0017)};
    \addlegendentry{Xor+}

    \addplot[thick] plot coordinates {(1, 50)(20, 0.000095367431641)};
    \addlegendentry{Lower Bound}
    \addplot[scatter, mark=none, only marks,
           point meta=\thisrow{color},
           nodes near coords*={\label},
               every node near coord/.style={anchor=\alignment},
            %   every node near coord/.append style={font={\tiny}},
           visualization depends on={value \thisrow{label} \as \label},
           visualization depends on=\thisrow{align} \as \alignment ]
table[meta=label] {
bits/key fpp label color align
% 2019-04-01
10.67 0.9393 BlockedBloom 0 180
8.0 2.1608 Bloom8 2 45
12.0 0.3132 Bloom12 2 220
16.0 0.0458 Bloom16 2 180
12.77 0.0918 Css13 6 180
12.77 0.1831 C12 7 180
17.02 0.0115 C16 7 180
9.84 0.3891 Xor8 12 180
19.68 0.0015 Xor16 12 45
9.16 0.3897 Xor+8 13 -45
17.82 0.0017 Xor+16 13 45
    };
\end{axis}
\end{tikzpicture}


==> fppvsbitslog100.tikz <==
\begin{tikzpicture}
\begin{axis}[
    width=250, height=200,
    legend pos=south west,
  %  dotted,
    mark=solid,
            mark size = 3pt,
    ymode=log,
    ymax=5,
    ymin=0.0001,
    xmax=21,
    log ticks with fixed point,
    legend columns=2,
    %legend style={font={\tiny}},
    ylabel={false positive probability (fpp), \%},
    xlabel={space usage (bits/key)}]

    \addplot plot coordinates {(10.67, 0.9412)};
    \addlegendentry{BlockedBloom}
    \addplot plot coordinates {(8.0, 2.2054)(12.0, 0.3388)(16.0, 0.0531)};
    \addlegendentry{Bloom}
    \addplot plot coordinates {(12.77, 0.0917)};
    \addlegendentry{Css}
    \addplot plot coordinates {(12.77, 0.1837)(17.02, 0.0113)};
    \addlegendentry{Cuckoo}
    \addplot plot coordinates {(9.84, 0.3913)(19.68, 0.0014)};
    \addlegendentry{Xor}
    \addplot+[solid] plot coordinates {(9.16, 0.3891)(17.82, 0.0017)};
    \addlegendentry{Xor+}

    \addplot[thick] plot coordinates {(1, 50)(20, 0.000095367431641)};
    \addlegendentry{Lower Bound}
    \addplot[scatter, mark=none, only marks,
           point meta=\thisrow{color},
           nodes near coords*={\label},
               every node near coord/.style={anchor=\alignment},
        %       every node near coord/.append style={font={\tiny}},
           visualization depends on={value \thisrow{label} \as \label},
           visualization depends on=\thisrow{align} \as \alignment ]
table[meta=label] {
bits/key fpp label color align
% 2019-04-01
10.67 0.9412 BlockedBloom 0 180
8.0 2.2054 Bloom8 2 45
12.0 0.3388 Bloom12 2 220
16.0 0.0531 Bloom16 2 180
12.77 0.0917 Css13 6 180
12.77 0.1837 C12 7 180
17.02 0.0113 C16 7 180
9.84 0.3913 Xor8 12 180
19.68 0.0014 Xor16 12 45
9.16 0.3891 Xor+8 13 -45
17.82 0.0017 Xor+16 13 45
    };
\end{axis}
\end{tikzpicture}


==> spaceusage.tikz <==
\begin{tikzpicture}
\begin{axis}[grid=none,
      mark = none,
       xlabel=f.-p. rate, 
       ylabel={bits per entry (theoretical)},
      xmin = 0.0001, ymin = 0,
      xmax = 0.01,ymax = 20,
      axis lines*=middle,
      ]
\addplot[red, ultra thick, domain=0.0001:0.02, samples=200]  {-1.44 * ln(x)/ln(2)} node[pos=0.42, above right=0.4cm and 0.0cm ]{Bloom~$1.44 \log_2(\frac{1}{\epsilon})$};
\addplot[black, ultra thick, domain=0.0001:0.02, samples=200]  {3.14-1.05 * ln(x)/ln(2)} node[pos=0.52, above right=0.0cm and 0cm, align=left ]{Cuckoo:\\ $1.05 \log_2(\frac{1}{\epsilon})+3.14$};
\addplot[blue, ultra thick, domain=0.0001001:0.02, samples=200]  {-1.23 * ln(x)/ln(2)} node[pos = 0.79, below left] {xor: $1.23  \log_2(\frac{1}{\epsilon})$};
%\addplot[gray, ultra thick, domain=0.0001001:0.02, samples=200]  {-1.00 * ln(x)/ln(2) + 1.57} node[pos = 0.89, below left] {Golomb compressed sequence: $1.00  \log_2(\frac{1}{\epsilon}) + 1.57$};
\end{axis}
\end{tikzpicture}

==> spaceusage_b.tikz <==
\begin{tikzpicture}
\begin{axis}[grid=none,
      mark = none,
      xlabel=false positives in \%,
      ylabel={bits per entry (theoretical)},
      xmin = 0.01, ymin = 0,
      xmax = 1, ymax = 20,
      axis lines*=middle,
      legend style={font={\tiny}},
      legend pos=south west,
      legend cell align={left}
      ]
\addplot[red, ultra thick, domain=0.01:2, samples=200]
  {-1.44 * ln(x/100)/ln(2)};
  \addlegendentry
  {Bloom:~$1.44 \log_2(1 / \epsilon)$}
\addplot[black, ultra thick, domain=0.01:2, samples=200, densely dotted]
  {(3 - ln(x/100)/ln(2)) / 0.955};
  \addlegendentry
  {cuckoo: $(\log_2(1 / \epsilon)+3) / 0.955$}
\addplot[black!60!white, ultra thick, domain=0.01:2, samples=200, densely dotted]
  {(2 - ln(x/100)/ln(2)) / 0.955};
  \addlegendentry
  {cuckoo semisort: $(\log_2(1 / \epsilon)+2) / 0.955$}
\addplot[blue, ultra thick, domain=0.01:2, samples=200, dash pattern=on \pgflinewidth off 0.5pt]
  {-1.23 * ln(x/100)/ln(2)};
  \addlegendentry
  {xor: $1.23  \log_2(1 / \epsilon)$}
\addplot[black!60!green, ultra thick, domain=0.01:2, samples=200, dash pattern=on \pgflinewidth off 0.5pt]
  {0.5125 -1.0824 * ln(x/100)/ln(2)};
  \addlegendentry
  {xor+: $1.0824 \log_2(1 / \epsilon) + 0.5125$}
\end{axis}
\end{tikzpicture}


==> timevsspace100M-25-find.tikz <==
\begin{tikzpicture}[thick]
\begin{axis}[
    width=250, height=200,
    legend pos=north west,
    %dotted,
        mark=solid,
        mark size = 3pt,
    legend columns=2,
    %legend style={font={\tiny}},
    xmin=0, xmax=70,
    ymax=140,
    ylabel={time to query a key (ns)},
    xlabel={space overhead (percentage)}]

    \addplot plot coordinates {(58.5, 20.16)};
    \addlegendentry{BlockedBloom}
    \addplot plot coordinates {(45.4, 52.69)(46.2, 58.32)(47.1, 67.87)};
    \addlegendentry{Bloom}
    \addplot plot coordinates {(26.5, 94.16)};
    \addlegendentry{Css}
    \addplot plot coordinates {(40.5, 37.87)(29.8, 37.01)};
    \addlegendentry{Cuckoo}
    \addplot plot coordinates {(23.0, 31.75)(22.4, 33.21)};
    \addlegendentry{Xor}
    \addplot+[solid] plot coordinates {(14.4, 63.69)(12.1, 64.97)};
    \addlegendentry{Xor+}

    \addplot[scatter, mark=none, only marks,
           point meta=\thisrow{color},
           nodes near coords*={\label},
               every node near coord/.style={anchor=\alignment},
          %     every node near coord/.append style={font={\tiny}},
           visualization depends on={value \thisrow{label} \as \label},
           visualization depends on=\thisrow{align} \as \alignment ]
table[meta=label] {
waste ns  label color align
% 2019-04-01
58.5 20.16 BlockedBloom 0 0
45.4 52.69 Bloom8 2 180
46.2 58.32 Bloom12 2 180
47.1 67.87 Bloom16 2 180
26.5 94.16 Css13 6 180
40.5 37.87 C12 7 -90
29.8 37.01 C16 7 -90
23.0 31.75 Xor8 12 90
22.4 33.21 Xor16 12 0
14.4 63.69 Xor+8 13 180
12.1 64.97 Xor+16 13 -90
};
\end{axis}
\end{tikzpicture}


==> timevsspace100M.tikz <==
\begin{tikzpicture}[thick]
\begin{axis}[
    width=250, height=200,
    legend pos=north west,
    %dotted,
        mark=solid,
        mark size = 3pt,
    legend columns=2,
    %legend style={font={\tiny}},
    xmin=0, xmax=70,
    ymax=140,
    ylabel={time to query a key (ns)},
    xlabel={space overhead (percentage)}]

    \addplot plot coordinates {(58.5, 20.16)};
    \addlegendentry{BlockedBloom}
    \addplot plot coordinates {(45.4, 53.29)(46.2, 73.28)(47.1, 104.13)};
    \addlegendentry{Bloom}
    \addplot plot coordinates {(26.5, 94.09)};
    \addlegendentry{Css}
    \addplot plot coordinates {(40.5, 37.8)(29.8, 37.05)};
    \addlegendentry{Cuckoo}
    \addplot plot coordinates {(23.0, 31.71)(22.4, 33.22)};
    \addlegendentry{Xor}
    \addplot+[solid] plot coordinates {(14.4, 63.89)(12.1, 65.21)};
    \addlegendentry{Xor+}

    \addplot[scatter, mark=none, only marks,
           point meta=\thisrow{color},
           nodes near coords*={\label},
               every node near coord/.style={anchor=\alignment},
          %     every node near coord/.append style={font={\tiny}},
           visualization depends on={value \thisrow{label} \as \label},
           visualization depends on=\thisrow{align} \as \alignment ]
table[meta=label] {
waste ns  label color align
% 2019-04-01
58.5 20.16 BlockedBloom 0 0
45.4 53.29 Bloom8 2 180
46.2 73.28 Bloom12 2 180
47.1 104.13 Bloom16 2 180
26.5 94.09 Css13 6 180
40.5 37.8 C12 7 -90
29.8 37.05 C16 7 -90
23.0 31.71 Xor8 12 90
22.4 33.22 Xor16 12 0
14.4 63.89 Xor+8 13 180
12.1 65.21 Xor+16 13 -90
};
\end{axis}
\end{tikzpicture}


==> timevsspace10M-25-find.tikz <==
\begin{tikzpicture}[thick]
\begin{axis}[
    width=250, height=200,
    legend pos=north west,
  %  dotted,
    mark=solid,
            mark size = 3pt,
    legend columns=2,
    %legend style={font={\tiny}},
    xmin=0, xmax=70,
    ymax=140,
    ylabel={time to query a key (ns)},
    xlabel={space overhead (percentage)}]

    \addplot plot coordinates {(58.4, 15.55)};
    \addlegendentry{BlockedBloom}
    \addplot plot coordinates {(44.6, 31.1)(44.3, 40.04)(44.2, 48.2)};
    \addlegendentry{Bloom}
    \addplot plot coordinates {(26.5, 57.09)};
    \addlegendentry{Css}
    \addplot plot coordinates {(40.4, 30.82)(30.0, 31.79)};
    \addlegendentry{Cuckoo}
    \addplot plot coordinates {(22.9, 23.28)(22.7, 27.17)};
    \addlegendentry{Xor}
    \addplot+[solid] plot coordinates {(14.4, 35.64)(12.7, 42.51)};
    \addlegendentry{Xor+}

    \addplot[scatter, mark=none, only marks,
           point meta=\thisrow{color},
           nodes near coords*={\label},
               every node near coord/.style={anchor=\alignment},
            %   every node near coord/.append style={font={\tiny}},
           visualization depends on={value \thisrow{label} \as \label},
           visualization depends on=\thisrow{align} \as \alignment ]
table[meta=label] {
waste ns  label color align
% 2019-04-01
58.4 15.55 BlockedBloom 0 0
44.6 31.1 Bloom8 2 180
44.3 40.04 Bloom12 2 180
44.2 48.2 Bloom16 2 180
26.5 57.09 Css13 6 180
40.4 30.82 C12 7 -90
30.0 31.79 C16 7 -90
22.9 23.28 Xor8 12 90
22.7 27.17 Xor16 12 0
14.4 35.64 Xor+8 13 180
12.7 42.51 Xor+16 13 -120
};
\end{axis}
\end{tikzpicture}


==> timevsspace10M.tikz <==
\begin{tikzpicture}[thick]
\begin{axis}[
    width=250, height=200,
    legend pos=north west,
  %  dotted,
    mark=solid,
            mark size = 3pt,
    legend columns=2,
    %legend style={font={\tiny}},
    xmin=0, xmax=70,
    ymax=140,
    ylabel={time to query a key (ns)},
    xlabel={space overhead (percentage)}]

    \addplot plot coordinates {(58.4, 15.59)};
    \addlegendentry{BlockedBloom}
    \addplot plot coordinates {(44.6, 32.79)(44.3, 49.79)(44.2, 69.15)};
    \addlegendentry{Bloom}
    \addplot plot coordinates {(26.5, 57.12)};
    \addlegendentry{Css}
    \addplot plot coordinates {(40.4, 30.82)(30.0, 31.51)};
    \addlegendentry{Cuckoo}
    \addplot plot coordinates {(22.9, 23.29)(22.7, 27.26)};
    \addlegendentry{Xor}
    \addplot+[solid] plot coordinates {(14.4, 35.83)(12.7, 42.69)};
    \addlegendentry{Xor+}

    \addplot[scatter, mark=none, only marks,
           point meta=\thisrow{color},
           nodes near coords*={\label},
               every node near coord/.style={anchor=\alignment},
            %   every node near coord/.append style={font={\tiny}},
           visualization depends on={value \thisrow{label} \as \label},
           visualization depends on=\thisrow{align} \as \alignment ]
table[meta=label] {
waste ns  label color align
% 2019-04-01
58.4 15.59 BlockedBloom 0 0
44.6 32.79 Bloom8 2 180
44.3 49.79 Bloom12 2 180
44.2 69.15 Bloom16 2 180
26.5 57.12 Css13 6 180
40.4 30.82 C12 7 -90
30.0 31.51 C16 7 -90
22.9 23.29 Xor8 12 90
22.7 27.26 Xor16 12 0
14.4 35.83 Xor+8 13 180
12.7 42.69 Xor+16 13 -120
};
\end{axis}
\end{tikzpicture}

